Dynamic Verification of C/C++11 Concurrency over Multi Copy Atomics

We investigate the problem of runtime analysis of C11 programs under Multi-Copy-Atomic semantics (MCA). Under MCA, one can analyze program outcomes solely through interleaving and reordering of thread events. As a result, obtaining intuitive explanations of program outcomes becomes straightforward. Newer versions of ARM (ARMv8 and later), Alpha, and Intel's x-86 support MCA. Our tests reveal that state-of-the-art dynamic verification techniques that analyze program executions under the C11 memory model generate safety property violations that can be interpreted as false alarms under MCA semantics. Sorting the true from false violations puts an undesirable burden on the user. In this work, we provide a dynamic verification technique (MoCA) to analyze C11 program executions which are permitted under the MCA model. We design a happens-before relation and introduce coherence rules to capture precisely those C11 program executions which are allowed under the MCA model. MoCA's exploration of the state-space is based on the state-of-the-art dynamic verification algorithm, source-DPOR. Our experiments validate that MoCA captures all coherent C11 program executions, and is precise for the MCA model.

==> tikz_fig/chb.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ewy) {$ e_{wy} $};
\node (erx) [right=25pt of ewy] {$ e^{acq}_{rx} $};
\node (ewx) [below left=20pt and -15pt of ewy] {$ e^{rel}_{wx} $};
\node (ery) [below left=20pt and -15pt of erx] {$ e_{ry} $};
%\node (mo2) [below right=5pt and -1pt of ew1] {(mo2)};

%\draw [->,>=stealth,color=Mulberry,thin] (ewx) -- node[above=-2pt,pos=.8,font=\tiny,color=black] { $\lsw$ } (erx);
\draw [->,>=stealth,color=PineGreen,thin] ($ (ewx.east)+(0,-1pt) $) -- node[pos=0.1,above=-3pt,pos=.2,font=\tiny,sloped,color=black] { $\lcrf$ } ($ (erx.west)+(0,-1pt) $);
\draw [->,>=stealth,color=NavyBlue,thin] ($ (ewx.east)+(0,1pt) $) -- node[pos=0.3,below=-2pt,font=\tiny,sloped,color=black] { $\lcithb$ } ($ (erx.west)+(0,1pt) $);

\draw [->,>=stealth,color=Cerulean,thin] (ewy) -- node[midway,above=-2pt,font=\tiny,sloped,color=black] { $\lcsb$ } (ewx);
\draw [->,>=stealth,color=Cerulean,thin] (erx) -- node[midway,below=-2pt,font=\tiny,sloped,color=black] { $\lcsb$ } (ery);
\draw [->,>=stealth,color=NavyBlue,thin] (ewy) -- node[pos=0.15,above=-3pt,font=\tiny,sloped,color=black] { $\lcithb$ } (ery);

\draw [very thin, color=Gray] (-2.5,-0.5) -- (-2.5,4.5);
\draw [very thin, color=Gray] (-2.6,-0.5) -- (-2.6,4.5);


\end{tikzpicture}


==> tikz_fig/co.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ewx) {$ e_{wx} $};
\node (erx) [below=20pt of ewx] {$ e_{rx} $};
\node (co) [below=0pt of erx] {(co)};

\draw [->,>=stealth,color=Mahogany,thin] ($ (erx.south east)+(.3,-5pt) $) to[out=-135,in=135] node[strike out,draw,above=2pt,color=black,-]{} node[midway,right=-2pt,font=\scriptsize] {\textcolor{black}{\lchb}} ($ (ewx.south east)+(0.4,-5pt) $);
\draw [->,>=stealth,color=PineGreen,thin] ($ (ewx.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {\textcolor{black}{\lcrf}} ($ (erx.south west)+(-0.3,-5pt) $);
\end{tikzpicture}


==> tikz_fig/eg-W-RWR-memory.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[framed,x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (i) {(i)};
\node (shared) [below left=-2pt and 0pt of i, rotate=90,font=\scriptsize] {shared};
\node (memory) [below right=27pt and -4pt of shared, rotate=90,font=\scriptsize] {memory};

\node (tau) [right=1pt of i,font=\large] {$ \tau = $};
\node (a) [right=-4pt of tau, color=blue] {(a)};
\node (alt) [right=-4pt of a] {$ <_{\tau} $};
\node (ap) [right=-4pt of alt, color=Purple] {(a')};
\node (aplt) [right=-4pt of ap] {$ <_{\tau} $};
\node (b) [right=-4pt of aplt, color=Magenta] {(b=1)};
\node (blt) [right=-4pt of b] {$ <_{\tau} $};
\node (c) [right=-4pt of blt, color=blue] {(c)};
\node (clt) [right=-4pt of c] {$ <_{\tau} $};
\node (d) [right=-4pt of clt, color=Magenta] {(d=2)};
\node (dlt) [right=-4pt of d] {$ <_{\tau} $};
\node (cp) [right=-4pt of dlt, color=Purple] {(c')};

% init mem
\node (initx) [below left=0pt and -12pt of tau, font=\scriptsize] {$ x $};
\node (initval) [below=0pt of initx, font=\scriptsize] {0};
\begin{scope}[on background layer]
\node (initmem) [rectangle, draw, fit=(initx)(initval), fill=Gray!20, inner sep=-2pt] {};
\end{scope}

\node (ax) [below =-1.5pt of a, font=\scriptsize] {$ x $};
\node (aval) [below=0pt of ax, font=\scriptsize] {0};
\begin{scope}[on background layer]
\node (amem) [rectangle, draw, fit=(ax)(aval), fill=Gray!20, inner sep=-2pt] {};
\end{scope}

\node (apx) [below =-1.5pt of ap, font=\scriptsize] {$ x $};
\node (apval) [below=0pt of apx, font=\scriptsize] {1};
\begin{scope}[on background layer]
\node (apmem) [rectangle, draw, fit=(apx)(apval), fill=Gray!20, inner sep=-2pt] {};
\end{scope}

\node (bx) [below =-1.5pt of b, font=\scriptsize] {$ x $};
\node (bval) [below=0pt of bx, font=\scriptsize] {1};
\begin{scope}[on background layer]
\node (bmem) [rectangle, draw, fit=(bx)(bval), fill=Gray!20, inner sep=-2pt] {};
\end{scope}

\node (cx) [below =-1.5pt of c, font=\scriptsize] {$ x $};
\node (cval) [below=0pt of cx, font=\scriptsize] {1};
\begin{scope}[on background layer]
\node (cmem) [rectangle, draw, fit=(cx)(cval), fill=Gray!20, inner sep=-2pt] {};
\end{scope}

\node (dx) [below =-1.5pt of d, font=\scriptsize] {$ x $};
\node (dval) [below=0pt of dx, font=\scriptsize] {1};
\begin{scope}[on background layer]
\node (dmem) [rectangle, draw, fit=(dx)(dval), fill=Gray!20, inner sep=-2pt] {};
\end{scope}

\node (cpx) [below =-1.5pt of cp, font=\scriptsize] {$ x $};
\node (cpval) [below=0pt of cpx, font=\scriptsize] {2};
\begin{scope}[on background layer]
\node (cpmem) [rectangle, draw, fit=(cpx)(cpval), fill=Gray!20, inner sep=-2pt] {};
\end{scope}

\end{tikzpicture}


==> tikz_fig/eg-W-RWR-rel.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[framed,x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ii) {(ii)};

\node (tau) [right=0pt of ii,font=\large] {$ \tau = $};
\node (a) [right=-4pt of tau, color=blue] {(a)};
\node (alt) [right=-4pt of a] {$ <_{\tau} $};
\node (ap) [right=-4pt of alt, color=Purple] {(a')};
\node (aplt) [right=-4pt of ap] {$ <_{\tau} $};
\node (b) [right=-4pt of aplt, color=Magenta] {(b=1)};
\node (blt) [right=-4pt of b] {$ <_{\tau} $};
\node (c) [right=-4pt of blt, color=blue] {(c)};
\node (clt) [right=-4pt of c] {$ <_{\tau} $};
\node (d) [right=-4pt of clt, color=Magenta] {(d=2)};
\node (dlt) [right=-4pt of d] {$ <_{\tau} $};
\node (cp) [right=-4pt of dlt, color=Purple] {(c')};

\draw [->,>=stealth,color=PineGreen,thin] ($ (a.south)+(0,-3pt) $) to[out=155,in=25] node[below=-2pt,pos=.9] { $\lrf$ } ($ (b.south)+(0,-3pt) $);
\draw [->,>=stealth,color=PineGreen,thin] ($ (c.south)+(0,-3pt) $) to[out=155,in=25] node[below=-2pt,pos=.9] { $\lrf$ } ($ (d.south)+(0,-3pt) $);

\draw [->,>=stealth,color=CarnationPink,thin] ($ (b.north)+(0,3pt) $) to[out=-135,in=-45] node[above=-2pt,pos=.1] { $\lpo$ } ($ (c.north)+(0,3pt) $);
\draw [->,>=stealth,color=CarnationPink,thin] ($ (c.north)+(0,3pt) $) to[out=-135,in=-45] node[above=-2pt,pos=.1] { $\lpo$ } ($ (d.north)+(0,3pt) $);

\end{tikzpicture}


==> tikz_fig/hb1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ewx1) {$ e^{\rel}_{wx1} $};
\node (erx1) [right=25pt of ewx1] {$ e^{\acq}_{rx} $};
\node (ewx2) [below left=20pt and -15pt of ewx1] {$ e_{wx2} $};
\node (i) [left=-2pt of ewx1] {(i)};

\draw [->,>=stealth,color=CarnationPink,thin] (ewx1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lpo$ } (ewx2);
\draw [->,>=stealth,color=Mulberry,thin] (ewx1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\ldob$ } (erx1);
\draw [->,>=stealth,color=NavyBlue,thin] ($ (ewx1.east)+(0,.5pt) $) -- node[midway,below=-2pt,font=\scriptsize,color=black] { $\lithb$ } ($ (erx1.west)+(0,.5pt) $);
\draw [->,>=stealth,color=PineGreen,thin] (ewx2) -- node[midway,right,font=\scriptsize,color=black] { $\lrf$ } (erx1);

\draw [very thin, color=Gray] (-2,-1) -- (-2,4.7);
\draw [very thin, color=Gray] (-2.1,-1) -- (-2.1,4.7);

%\draw [->,>=stealth,color=orange,thin] ($ (ew1.south east)+(.5,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {mo} ($ (ew2.south east)+(0.4,-5pt) $);
%\draw [->,>=stealth,color=red,thin] ($ (ew1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {c::hb} ($ (ew2.south west)+(-0.3,-5pt) $);


\end{tikzpicture}


==> tikz_fig/hb2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ewx) {$ e^{\rel}_{wx} $};
\node (erx) [right=25pt of ewx] {$ e^{\acq}_{rx} $};
\node (ewy) [below left=20pt and -15pt of ewx] {$ e_{wy} $};
\node (ery) [below left=20pt and -15pt of erx] {$ e_{ry} $};
\node (ii) [left=-3pt of ewx] {(ii)};

\draw [->,>=stealth,color=Mulberry,thin] (ewx) -- node[above=-2pt,pos=.8,font=\scriptsize,color=black] { $\lsw$ } (erx);
\draw [->,>=stealth,color=PineGreen,thin] ($ (ewx.east)+(0,-1pt) $) -- node[above=-2pt,pos=.2,font=\scriptsize,color=black] { $\lrf$ } ($ (erx.west)+(0,-1pt) $);
\draw [->,>=stealth,color=NavyBlue,thin] ($ (ewx.east)+(0,1pt) $) -- node[pos=0.2,below=-2pt,font=\scriptsize,color=black] { $\lithb$ } ($ (erx.west)+(0,1pt) $);

\draw [->,>=stealth,color=CarnationPink,thin] (ewy) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lpo$ } (ewx);
\draw [->,>=stealth,color=CarnationPink,thin] (erx) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lpo$ } (ery);
\draw [->,>=stealth,color=NavyBlue,thin] (ewy) -- node[pos=0.3,above=-2pt,font=\scriptsize,color=black] { $\lithb$ } (ery);

\draw [very thin, color=Gray] (-2.5,-1) -- (-2.5,4.7);
\draw [very thin, color=Gray] (-2.6,-1) -- (-2.6,4.7);


\end{tikzpicture}


==> tikz_fig/iriw.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]

% other nodes
\node (init) {$Initially$, $x=0$, $y=0$};
\node (wx1) [below left=15pt and 20pt of init] {$ x := 1 $};
\node (rx1) [right=20pt of wx1] {if$ (x=1) $};
\node (ry0) [below=8pt of rx1] {\tab$a := y(0) $};
\node (wy1) [right=20pt of rx1] {$ y := 1 $};
\node (ry1) [right=20pt of wy1] {if$ (y=1) $};
\node (rx0) [below=6pt of ry1] {\tab$b := x(0) $};
\draw [->,>=stealth,color=Maroon] (wx1) -- (rx1);
\draw [->,>=stealth,color=Maroon] (rx1)+(0,-3.5pt) -- (ry0);
\draw [->,>=stealth,color=gray, densely dashed] (ry0) -- (wy1);
\draw [->,>=stealth,color=Maroon] (wy1) -- (ry1);
\draw [->,>=stealth,color=Maroon] ($ (ry1.south)+(0,4pt) $) -- ($ (rx0.north)+(0,-3pt) $);
\draw [color=gray,densely dashed] (rx0.south)+(0,3pt) -- ($ (ry1.south)+(0,-24pt) $);
\draw [color=gray,densely dashed] ($ (ry1.south)+(0,-24pt) $) -- ($ (wx1.south)+(0,-25.5pt) $);
\draw [->,>=stealth,color=gray,densely dashed] ($ (wx1.south)+(0,-25.5pt) $) -- (wx1);

\node (T1) [above=-1pt of wx1] {$T_1$};
\node (T2) [above=-1pt of rx1] {$T_2$};
\node (T3) [above=-1pt of wy1] {$T_3$};
\node (T4) [above=-1pt of ry1] {$T_4$};

\end{tikzpicture}


==> tikz_fig/mo1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ew1) {$ e_{w1} $};
\node (ew2) [below=20pt of ew1] {$ e_{w2} $};
\node (mo1) [below=0pt of ew2] {(mo1)};

\draw [->,>=stealth,color=RedOrange,thin] ($ (ew1.south east)+(.5,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {\textcolor{black}{\lcmo}} ($ (ew2.south east)+(0.4,-5pt) $);
\draw [->,>=stealth,color=Mahogany,thin] ($ (ew1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {\textcolor{black}{\lchb}} ($ (ew2.south west)+(-0.3,-5pt) $);




%\node (nodeB) {$ b: r_1 \assign x  $};
%\node (sigB1) [below left=-3pt and -5pt of nodeB, color=green] {$\sigma_{b11} = $};
%\node (poB1empty) [right=-1pt of sigB1, color=green] {$ $};
%\node (poB1) [draw,fit=(poB1empty), color=orange, thin, inner sep=0pt] {};
%%\node (poB1n1) [right=-3pt of sigB1, color=green] {$ $};
%%\node (poB1) [draw,fit=(poB1n1), color=orange, thin, inner sep=0pt] {};
%\node (B1Val) [right=-3pt of poB1, color=green] {$,0$};
%\node (sigB1State) [fit=(poB1)(B1Val)(sigB1), inner sep=-1pt] {}; 

%\node (sigB2) [right=-3pt of sigB1State, color=green] {$\sigma_{b22} = $};
%\node (poB2N1) [right=6pt of sigB2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poB2a) [left=1pt of poB2N1, inner sep=1pt] {$a$};
%\node (poB2) [draw,fit=(poB2N1)(poB2a), color=orange, thin, inner sep=1pt] {};
%\node (B2Val) [right=-3pt of poB2, color=green] {$,1$};
%\node (sigB2State) [fit=(poB2)(B2Val)(sigB2), inner sep=0pt] {}; 
%
%
%
%%\node (rhoB1) [below =10pt of sigB1State, color=red] {$\rho_{b1}:=0$};
%%\node (rhoB2) [below =10pt of sigB2State, color=red] {$\rho_{b2}:=1$};
%
%
%\node (nodeC) [below =2 of nodeB] {$c: x \assign 2$};
%\node (sigC1) [below left=3pt and -4pt of nodeC, color=green] {$\sigma_{c11} = $};
%\node (poC1N1) [right=6pt of sigC1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poC1c) [left=1pt of poC1N1, inner sep=1pt] {$c$};
%\node (poC1) [draw,fit=(poC1c)(poC1N1), color=orange, thin, inner sep=1pt] {};
%\node (C1Val) [right=-3pt of poC1, color=green] {$,2$};
%\node (sigC1State) [fit=(poC1)(C1Val)(sigC1), inner sep=0pt] {}; 
%
%\node (sigC2) [right=-3pt of sigC1State, color=green] {$\sigma_{c22} = $};
%\node (poC2n1) [above right=0pt and 5pt of sigC2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poC2a) [left=1pt of poC2n1, inner sep=0pt] {$a$};
%\node (poC2n2) [below=9pt of poC2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poC2c) [left=1pt of poC2n2, inner sep=0pt] {$c$};
%\draw [color=purple] (poC2n1) -- (poC2n2);
%\node (poC2) [draw,fit=(poC2n1)(poC2a)(poC2n2)(poC2c), color=orange, thin, inner sep=1pt] {};
%\node (C2Val) [right=-3pt of poC2, color=green] {$,2$};
%\node (sigC2State) [fit=(poC2)(C2Val)(sigC2), inner sep=0pt] {}; 
%
%
%
%%\node (rhoC) [below=30pt of nodeC, color=red] {$\rho_{c}=2$};
%
%\node (nodeA) [left =3.5 of nodeB] {$a: x \assign 1$};
%\node (sigA) [below left=-2pt and -25pt of nodeA, color=green] {$\sigma_{a11} = $};
%\node (poAN1) [right=6pt of sigA, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poAa) [left=1pt of poAN1, inner sep=1pt] {$a$};
%\node (poA) [draw,fit=(poAN1)(poAa), color=orange, thin, inner sep=1pt] {};
%\node (AVal) [right=-3pt of poA, color=green] {$,1$};
%\node (sigAState) [fit=(poA)(AVal)(sigA), inner sep=-1pt] {}; 
%
%%\node (rhoA) [below=1pt of sigAState, color=red] {$\rho_{a} := 1$};
%
%
%\node (nodeD) [right =5.5 of nodeB] {$ d: r_2 \assign x  $};
%\node (sigD1) [below left=3pt and -5pt of nodeD, color=green] {$\sigma_{d22} = $};
%\node (poD1N1) [right=6pt of sigD1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poD1c) [left=1pt of poD1N1, inner sep=1pt] {$c$};
%\node (poD1) [draw,fit=(poD1c)(poD1N1), color=orange, thin, inner sep=1pt] {};
%\node (D1Val) [right=-3pt of poD1, color=green] {$,2$};
%\node (sigD1State) [fit=(poD1)(D1Val)(sigD1), inner sep=0pt] {}; 
%
%\node (sigD2) [right=-3pt of sigD1State, color=green] {$\sigma_{d33} = $};
%\node (poD2n1) [above right=0pt and 5pt of sigD2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poD2a) [left=1pt of poD2n1, inner sep=0pt] {$a$};
%\node (poD2n2) [below=9pt of poD2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poD2c) [left=1pt of poD2n2, inner sep=0pt] {$c$};
%\draw [color=purple] (poD2n1) -- (poD2n2);
%\node (poD2) [draw,fit=(poD2n1)(poD2a)(poD2n2)(poD2c), color=orange, thin, inner sep=1pt] {};
%\node (D2Val) [right=-3pt of poD2, color=green] {$,2$};
%\node (sigD2State) [fit=(poD2)(D2Val)(sigD2), inner sep=0pt] {};  
%
%
%
%\node (nodeE) [below =2 of nodeD] {$e: r_3 \assign x$};
%\node (sigE1) [below left=3pt and -5pt of nodeE, color=green] {$\sigma_{e23} = $};
%\node (poE1N1) [right=6pt of sigE1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE1c) [left=1pt of poE1N1, inner sep=1pt] {$c$};
%\node (poE1) [draw,fit=(poE1c)(poE1N1), color=orange, thin, inner sep=1pt] {};
%\node (E1Val) [right=-3pt of poE1, color=green] {$,2$};
%\node (sigE1State) [fit=(poE1)(E1Val)(sigE1), inner sep=0pt] {}; 
%
%\node (sigE2) [right=-3pt of sigE1State, color=green] {$\sigma_{e34} = $};
%\node (poE2n1) [above right=0pt and 5pt of sigE2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE2a) [left=1pt of poE2n1, inner sep=0pt] {$a$};
%\node (poE2n2) [below=9pt of poE2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE2c) [left=1pt of poE2n2, inner sep=0pt] {$c$};
%\draw [color=purple] (poE2n1) -- (poE2n2);
%\node (poE2) [draw,fit=(poE2n1)(poE2a)(poE2n2)(poE2c), color=orange, thin, inner sep=1pt] {};
%\node (E2Val) [right=-3pt of poE2, color=green] {$,2$};
%\node (sigE2State) [fit=(poE2)(E2Val)(sigE2), inner sep=0pt] {}; 
%
%\node (sigE3) [below =9pt of sigE1, color=green] {$\sigma_{e32} = $};
%\node (poE3n1) [above right=0pt and 5pt of sigE3, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE3c) [left=1pt of poE3n1, inner sep=0pt] {$c$};
%\node (poE3n2) [below=9pt of poE3n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE3a) [left=1pt of poE3n2, inner sep=0pt] {$a$};
%\draw [color=purple] (poE3n1) -- (poE3n2);
%\node (poE3) [draw,fit=(poE3n1)(poE3a)(poE3n2)(poE3c), color=orange, thin, inner sep=1pt] {};
%\node (E3Val) [right=-3pt of poE3, color=green] {$,1$};
%\node (sigE3State) [fit=(poE3)(E3Val)(sigE3), inner sep=0pt] {};
%
%\node (sigE4) [right =-11pt of sigE3State, color=green] {$\quad \sigma_{e35} = \bot$};
%\node (sigE4State) [fit=(sigE4), inner sep=1pt] {};
%
%
%
%
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigB1State.west) to[out=45,in=-45] (sigC1State.west);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigB2State.west) to[out=45,in=-45] (sigC2State.west);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.west) to[out=45,in=-45] (sigE1State.west);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.west) to[out=45,in=-45] (sigE2State.west);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.east) to[out=135,in=-135] (sigE3State.east);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.east) to[out=135,in=-135] (sigE4State.east);
%%\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) to[out=-110,in=0] node[midway,left] {rf} (sigD1State.west);
%%\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.east) to[out=-150,in=0] node[midway,left] {rf} (sigD2State.west);
%
%\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=165,in=25] node[midway,above] {rf} (sigB2State.south);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) -- node[midway,above] {rf} (sigD1State.south west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.north east) -- node[midway,above] {rf} (sigD2State.south west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=105,in=15] node[midway,above] { rf} (sigE3State.west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=100,in=20] node[midway,above] {rf} (sigE4State.south);

%\draw [dashed,->,>=stealth,color=blue,thin] (rhoA) -- node[midway,above] {rf} (rhoB2);
%\vspace{-10pt}
\end{tikzpicture}


==> tikz_fig/mo2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (er1) [inner sep=1pt] {$ e_{r1} $};
\node (er2) [right=25pt of er1, inner sep=1pt] {$ e_{r2} $};
\node (ew1) [below left=20pt and -15pt of er1, inner sep=1pt] {$ e_{w1} $};
\node (ew2) [below left=20pt and -15pt of er2, inner sep=1pt] {$ e_{w2} $};
\node (mo2) [below right=5pt and -1pt of ew1, inner sep=1pt] {(mo2)};

`\draw [->,>=stealth,color=Mahogany,thin] (er1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lchb$ } (er2);
\draw [->,>=stealth,color=RedOrange,thin] (ew1) -- node[midway,below=-2pt,font=\scriptsize,color=black] { $ \lcmo $ } (ew2);
\draw [->,>=stealth,color=PineGreen,thin] (ew1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lcrf$ } (er1);
\draw [->,>=stealth,color=PineGreen,thin] (ew2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lcrf$ } (er2);

%\draw [->,>=stealth,color=orange,thin] ($ (ew1.south east)+(.5,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {mo} ($ (ew2.south east)+(0.4,-5pt) $);
%\draw [->,>=stealth,color=red,thin] ($ (ew1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {c::hb} ($ (ew2.south west)+(-0.3,-5pt) $);


\end{tikzpicture}


==> tikz_fig/mo3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (er1) [inner sep=1pt] {$ e_{r1} $};
\node (ew1) [right=25pt of er1, inner sep=1pt] {$ e_{w1} $};
\node (ew2) [below left=20pt and -15pt of er1,inner sep=1pt] {$ e_{w2} $};
\node (mo3) [below right=0pt and 8pt of ew2, inner sep=1pt] {(mo3)};

%\draw [->,>=stealth,color=Mahogany,thin] (er1)+(-7pt, 0) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lchb$ } (ew1)+(7pt, 0);
\draw [->,>=stealth,color=Mahogany,thin] (er1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lchb$ } (ew1);
\draw [->,>=stealth,color=RedOrange,thin] (ew2) -- node[midway,right=2pt,font=\scriptsize,color=black] { $\lcmo$ } (ew1);
\draw [->,>=stealth,color=PineGreen,thin] (ew2) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lcrf$ } (er1);`

%\draw [->,>=stealth,color=orange,thin] ($ (ew1.south east)+(.5,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {mo} ($ (ew2.south east)+(0.4,-5pt) $);
%\draw [->,>=stealth,color=red,thin] ($ (ew1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {c::hb} ($ (ew2.south west)+(-0.3,-5pt) $);


\end{tikzpicture}


==> tikz_fig/mo4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (ew1) [inner sep=1pt] {$ e_{w1} $};
\node (er1) [right=25pt of ew1, inner sep=1pt] {$ e_{r1} $};
\node (ew2) [below left=20pt and -15pt of ew1,inner sep=1pt] {$ e_{w2} $};
\node (mo4) [below right=0pt and 8pt of ew2, inner sep=1pt] {(mo4)};

%\draw [->,>=stealth,color=Mahogany,thin] (er1)+(-7pt, 0) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lchb$ } (ew1)+(7pt, 0);
\draw [->,>=stealth,color=Mahogany,thin] (ew1) -- node[midway,above=-2pt,font=\scriptsize,color=black] { $\lchb$ } (er1);
\draw [->,>=stealth,color=PineGreen,thin] (ew2) -- node[midway,right=2pt,font=\scriptsize,color=black] { $\lcrf$ } (er1);
\draw [->,>=stealth,color=RedOrange,thin] (ew1) -- node[midway,left=-2pt,font=\scriptsize,color=black] { $\lcmo$ } (ew2);`

%\draw [->,>=stealth,color=orange,thin] ($ (ew1.south east)+(.5,-5pt) $) to[out=135,in=-135] node[midway,right=-2pt,font=\scriptsize] {mo} ($ (ew2.south east)+(0.4,-5pt) $);
%\draw [->,>=stealth,color=red,thin] ($ (ew1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {c::hb} ($ (ew2.south west)+(-0.3,-5pt) $);


\end{tikzpicture}


==> tikz_fig/shmo.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
	
\tikzstyle{every node}=[font=\small]
\node (shew1) {$ shw(e_{w1})$};
\node (less) [right=-5pt of shew1,color=RedOrange] {$<$};
\node (shew2) [right=5pt of shew1] {$ shw(e_{w2}) $};
\node (ew1) [below left=20pt and -25pt of shew1] {$ e_{w1} $};
\node (ew2) [below left=20pt and -25pt of shew2] {$ e_{w2} $};
\node (shmo) [below right=-5pt and 0pt of ew1] {(shmo)};

\draw [->,>=stealth,thin,color=RoyalBlue] (ew1) -- (shew1);
\draw [->,>=stealth,thin,color=RoyalBlue] (ew2) -- (shew2);
\draw [->,>=stealth,thin,color=RedOrange] (ew1) -- node[midway,above=-2pt,color=black,font=\scriptsize] { $\lmo$ } (ew2);

\end{tikzpicture}


==> tikz_fig/shmo1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
	
\tikzstyle{every node}=[font=\small]
\node (ew) [inner sep=0] {$e_w$};
\node (e) [right=45pt of ew,inner sep=0] {$ e $};
\node (er) [below right=10pt and 20pt of ew,inner sep=0] {$ e_r $};
\node (shew) [below right=25pt and -15pt of ew,inner sep=0] {$ shw(e_w) $};
\node (less) [right=0pt of shew,color=RedOrange] {$<$};
\node (she) [below right=25pt and -10pt of e,inner sep=0] {$ shw(e)$};
\node (shmo1) [below right=-5pt and -10pt of shew,font=\footnotesize] {(shmo1)};

\draw [->,>=stealth,thin,color=RoyalBlue] (ew) -- (shew);
\draw [->,>=stealth,thin,color=RoyalBlue] (e) -- (she);
\draw [->>,thin,color=Red] (er) -- (e);
\draw [->>,thin,color=Red] (ew) -- (e);
\draw [->,>=stealth,color=PineGreen,thin] (ew) -- node[below,midway,color=black,font=\scriptsize] { $\lrf$ } (er);

\end{tikzpicture}


==> tikz_fig/shmo2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]
\node (er1) [inner sep=0] {$e_{r1}$};
\node (er2) [right=45pt of er1,inner sep=0] {$ e_{r2} $};
\node (ew1) [below right=12pt and 0pt of er1,inner sep=0] {$ e_{w1} $};
\node (ew2) [below left=12pt and 0pt of er2,inner sep=0] {$ e_{w2} $};
\node (shew1) [below =30pt of er1,inner sep=0] {$ shw(e_{w1}) $};
\node (shew2) [below =30pt of er2,inner sep=0] {$ shw(e_{w2}) $};
\node (less) [right=1.5pt of shew1,color=RedOrange] {$<$};
\node (shmo2) [below right=0pt and -10pt of shew1] {(shmo2)};

\draw [->,>=stealth,thin,color=RoyalBlue] (ew1) -- (shew1);
\draw [->,>=stealth,thin,color=RoyalBlue] (ew2) -- (shew2);

%\draw [->>,>=stealth,thin,color=Red] (er) -- (e);
%\draw [->>,>=stealth,thin,color=Red] (ew) -- (e);
\draw [->,>=stealth,color=PineGreen,thin] (ew2) -- node[left,midway,color=black,font=\scriptsize] { $\lrf$ } (er2);
\draw [->,>=stealth,color=PineGreen,thin] (ew1) -- node[right,midway,color=black,font=\scriptsize] { $\lrf$ } (er1);
\draw [->,>=stealth,color=Mahogany,thin] (er1) -- node[above=-2pt,midway,color=black,font=\scriptsize] { $\lhb$ } (er2);

\end{tikzpicture}


==> tikz_fig/shmo3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]
\node (ew1) [inner sep=0] {$e_{w1}$};
\node (er) [right=45pt of ew,inner sep=0] {$ e_r $};
\node (ew2) [below right=12pt and 10pt of ew1,inner sep=0] {$ e_{w2} $};
\node (shew1) [below right=30pt and -15pt of ew1,inner sep=0] {$ shw(e_{w1}) $};
\node (less) [right=0pt of shew1,color=RedOrange] {$<$};
\node (shew2) [below right=30pt and -10pt of er,inner sep=0] {$ shw(e_{w2})$};
\node (shmo3) [below right=0pt and -15pt of shew1] {(shmo3)};

\draw [->,>=stealth,thin,color=RoyalBlue] (ew1) -- (shew1);
\draw [->,>=stealth,thin,color=RoyalBlue] (ew2) -- (shew2);
\draw [->,>=stealth,color=Mahogany,thin] (ew1) -- node[above=-2pt,midway,color=black,font=\scriptsize] { $\lhb$ } (er);
\draw [->,>=stealth,color=PineGreen,thin] (ew2) -- node[below=-2pt,pos=.7,color=black,font=\scriptsize] { $\lrf$ } (er);

\end{tikzpicture}


==> tikz_fig/to.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (esc1) {$ e_{sc1} $};
\node (esc2) [below=20pt of esc1] {$ e_{sc2} $};
\node (to) [below=0pt of esc2] {(to)};

\draw [->,>=stealth,color=RedOrange,thin] ($ (esc2.south east)+(.3,-5pt) $) to[out=-135,in=135] node[strike out,draw,above=2pt,color=black,-]{} node[right=-2pt,pos=.5,font=\scriptsize] {\textcolor{black}{\lcmo/}} node[right=-0.5pt,pos=.25,font=\scriptsize] {\textcolor{black}{\lchb}} ($ (esc1.south east)+(0.4,-5pt) $);
\draw [->,>=stealth,color=Brown,thin] ($ (esc1.south west)+(-.3,-5pt) $) to[out=45,in=-45] node[midway,left=-2pt,font=\scriptsize] {\textcolor{black}{\lcto}} ($ (esc2.south west)+(-0.3,-5pt) $);




%\node (nodeB) {$ b: r_1 \assign x  $};
%\node (sigB1) [below left=-3pt and -5pt of nodeB, color=green] {$\sigma_{b11} = $};
%\node (poB1empty) [right=-1pt of sigB1, color=green] {$ $};
%\node (poB1) [draw,fit=(poB1empty), color=orange, thin, inner sep=0pt] {};
%%\node (poB1n1) [right=-3pt of sigB1, color=green] {$ $};
%%\node (poB1) [draw,fit=(poB1n1), color=orange, thin, inner sep=0pt] {};
%\node (B1Val) [right=-3pt of poB1, color=green] {$,0$};
%\node (sigB1State) [fit=(poB1)(B1Val)(sigB1), inner sep=-1pt] {}; 

%\node (sigB2) [right=-3pt of sigB1State, color=green] {$\sigma_{b22} = $};
%\node (poB2N1) [right=6pt of sigB2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poB2a) [left=1pt of poB2N1, inner sep=1pt] {$a$};
%\node (poB2) [draw,fit=(poB2N1)(poB2a), color=orange, thin, inner sep=1pt] {};
%\node (B2Val) [right=-3pt of poB2, color=green] {$,1$};
%\node (sigB2State) [fit=(poB2)(B2Val)(sigB2), inner sep=0pt] {}; 
%
%
%
%%\node (rhoB1) [below =10pt of sigB1State, color=red] {$\rho_{b1}:=0$};
%%\node (rhoB2) [below =10pt of sigB2State, color=red] {$\rho_{b2}:=1$};
%
%
%\node (nodeC) [below =2 of nodeB] {$c: x \assign 2$};
%\node (sigC1) [below left=3pt and -4pt of nodeC, color=green] {$\sigma_{c11} = $};
%\node (poC1N1) [right=6pt of sigC1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poC1c) [left=1pt of poC1N1, inner sep=1pt] {$c$};
%\node (poC1) [draw,fit=(poC1c)(poC1N1), color=orange, thin, inner sep=1pt] {};
%\node (C1Val) [right=-3pt of poC1, color=green] {$,2$};
%\node (sigC1State) [fit=(poC1)(C1Val)(sigC1), inner sep=0pt] {}; 
%
%\node (sigC2) [right=-3pt of sigC1State, color=green] {$\sigma_{c22} = $};
%\node (poC2n1) [above right=0pt and 5pt of sigC2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poC2a) [left=1pt of poC2n1, inner sep=0pt] {$a$};
%\node (poC2n2) [below=9pt of poC2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poC2c) [left=1pt of poC2n2, inner sep=0pt] {$c$};
%\draw [color=purple] (poC2n1) -- (poC2n2);
%\node (poC2) [draw,fit=(poC2n1)(poC2a)(poC2n2)(poC2c), color=orange, thin, inner sep=1pt] {};
%\node (C2Val) [right=-3pt of poC2, color=green] {$,2$};
%\node (sigC2State) [fit=(poC2)(C2Val)(sigC2), inner sep=0pt] {}; 
%
%
%
%%\node (rhoC) [below=30pt of nodeC, color=red] {$\rho_{c}=2$};
%
%\node (nodeA) [left =3.5 of nodeB] {$a: x \assign 1$};
%\node (sigA) [below left=-2pt and -25pt of nodeA, color=green] {$\sigma_{a11} = $};
%\node (poAN1) [right=6pt of sigA, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poAa) [left=1pt of poAN1, inner sep=1pt] {$a$};
%\node (poA) [draw,fit=(poAN1)(poAa), color=orange, thin, inner sep=1pt] {};
%\node (AVal) [right=-3pt of poA, color=green] {$,1$};
%\node (sigAState) [fit=(poA)(AVal)(sigA), inner sep=-1pt] {}; 
%
%%\node (rhoA) [below=1pt of sigAState, color=red] {$\rho_{a} := 1$};
%
%
%\node (nodeD) [right =5.5 of nodeB] {$ d: r_2 \assign x  $};
%\node (sigD1) [below left=3pt and -5pt of nodeD, color=green] {$\sigma_{d22} = $};
%\node (poD1N1) [right=6pt of sigD1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poD1c) [left=1pt of poD1N1, inner sep=1pt] {$c$};
%\node (poD1) [draw,fit=(poD1c)(poD1N1), color=orange, thin, inner sep=1pt] {};
%\node (D1Val) [right=-3pt of poD1, color=green] {$,2$};
%\node (sigD1State) [fit=(poD1)(D1Val)(sigD1), inner sep=0pt] {}; 
%
%\node (sigD2) [right=-3pt of sigD1State, color=green] {$\sigma_{d33} = $};
%\node (poD2n1) [above right=0pt and 5pt of sigD2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poD2a) [left=1pt of poD2n1, inner sep=0pt] {$a$};
%\node (poD2n2) [below=9pt of poD2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poD2c) [left=1pt of poD2n2, inner sep=0pt] {$c$};
%\draw [color=purple] (poD2n1) -- (poD2n2);
%\node (poD2) [draw,fit=(poD2n1)(poD2a)(poD2n2)(poD2c), color=orange, thin, inner sep=1pt] {};
%\node (D2Val) [right=-3pt of poD2, color=green] {$,2$};
%\node (sigD2State) [fit=(poD2)(D2Val)(sigD2), inner sep=0pt] {};  
%
%
%
%\node (nodeE) [below =2 of nodeD] {$e: r_3 \assign x$};
%\node (sigE1) [below left=3pt and -5pt of nodeE, color=green] {$\sigma_{e23} = $};
%\node (poE1N1) [right=6pt of sigE1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE1c) [left=1pt of poE1N1, inner sep=1pt] {$c$};
%\node (poE1) [draw,fit=(poE1c)(poE1N1), color=orange, thin, inner sep=1pt] {};
%\node (E1Val) [right=-3pt of poE1, color=green] {$,2$};
%\node (sigE1State) [fit=(poE1)(E1Val)(sigE1), inner sep=0pt] {}; 
%
%\node (sigE2) [right=-3pt of sigE1State, color=green] {$\sigma_{e34} = $};
%\node (poE2n1) [above right=0pt and 5pt of sigE2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE2a) [left=1pt of poE2n1, inner sep=0pt] {$a$};
%\node (poE2n2) [below=9pt of poE2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE2c) [left=1pt of poE2n2, inner sep=0pt] {$c$};
%\draw [color=purple] (poE2n1) -- (poE2n2);
%\node (poE2) [draw,fit=(poE2n1)(poE2a)(poE2n2)(poE2c), color=orange, thin, inner sep=1pt] {};
%\node (E2Val) [right=-3pt of poE2, color=green] {$,2$};
%\node (sigE2State) [fit=(poE2)(E2Val)(sigE2), inner sep=0pt] {}; 
%
%\node (sigE3) [below =9pt of sigE1, color=green] {$\sigma_{e32} = $};
%\node (poE3n1) [above right=0pt and 5pt of sigE3, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE3c) [left=1pt of poE3n1, inner sep=0pt] {$c$};
%\node (poE3n2) [below=9pt of poE3n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (poE3a) [left=1pt of poE3n2, inner sep=0pt] {$a$};
%\draw [color=purple] (poE3n1) -- (poE3n2);
%\node (poE3) [draw,fit=(poE3n1)(poE3a)(poE3n2)(poE3c), color=orange, thin, inner sep=1pt] {};
%\node (E3Val) [right=-3pt of poE3, color=green] {$,1$};
%\node (sigE3State) [fit=(poE3)(E3Val)(sigE3), inner sep=0pt] {};
%
%\node (sigE4) [right =-11pt of sigE3State, color=green] {$\quad \sigma_{e35} = \bot$};
%\node (sigE4State) [fit=(sigE4), inner sep=1pt] {};
%
%
%
%
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigB1State.west) to[out=45,in=-45] (sigC1State.west);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigB2State.west) to[out=45,in=-45] (sigC2State.west);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.west) to[out=45,in=-45] (sigE1State.west);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.west) to[out=45,in=-45] (sigE2State.west);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.east) to[out=135,in=-135] (sigE3State.east);
%%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.east) to[out=135,in=-135] (sigE4State.east);
%%\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) to[out=-110,in=0] node[midway,left] {rf} (sigD1State.west);
%%\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.east) to[out=-150,in=0] node[midway,left] {rf} (sigD2State.west);
%
%\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=165,in=25] node[midway,above] {rf} (sigB2State.south);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) -- node[midway,above] {rf} (sigD1State.south west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.north east) -- node[midway,above] {rf} (sigD2State.south west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=105,in=15] node[midway,above] { rf} (sigE3State.west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=100,in=20] node[midway,above] {rf} (sigE4State.south);

%\draw [dashed,->,>=stealth,color=blue,thin] (rhoA) -- node[midway,above] {rf} (rhoB2);
%\vspace{-10pt}
\end{tikzpicture}


==> tikz_fig/w-rwr_0.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\normalfont]
\node (t1) [] {$T_1$};
\node (t2) [right=35pt of t1] {$T_2$};
\node (a) [below=1pt of t1] {\textcolor{blue}{(a)} $x:=1$};
\node (b) [below=1pt of t2] {\textcolor{Magenta}{(b)} $l_1:=x$};
\node (c) [below=-2pt of b] {\textcolor{blue}{(c)} $x:=2$};
\node (d) [below=-2pt of c] {\textcolor{Magenta}{(d)} $l_2:=x$};

\node (st1) [below=33pt of a] {$sth_x(T_1)$};
\node (st2) [right=15pt of st1] {$sth_x(T_2)$};
\node (a1) [below=1pt of st1] {\textcolor{Purple}{(a')} $shw$\textcolor{blue}{(a)}};
\node (c1) [below=1pt of st2] {\textcolor{Purple}{(c')} $shw$\textcolor{blue}{(c)}};


% ||
\draw [very thin, color=Gray] (-2.6,-0.5) -- (-2.6,4.9);
\draw [very thin, color=Gray] (-2.7,-0.5) -- (-2.7,4.9);

% --
% --
\draw [very thin, color=Gray] (1.5,5.3) -- (-7,5.3);
\draw [very thin, color=Gray] (1.5,5.4) -- (-7,5.4);

% ||
\draw [very thin, color=Gray] (-2.6,6.0) -- (-2.6,9.0);
\draw [very thin, color=Gray] (-2.7,6.0) -- (-2.7,9.0);

\end{tikzpicture}
